Towards Bridging the Gap between Control and Self-Adaptive System Properties

Two of the main paradigms used to build adaptive software employ different types of properties to capture relevant aspects of the system's run-time behavior. On the one hand, control systems consider properties that concern static aspects like stability, as well as dynamic properties that capture the transient evolution of variables such as settling time. On the other hand, self-adaptive systems consider mostly non-functional properties that capture concerns such as performance, reliability, and cost. In general, it is not easy to reconcile these two types of properties or identify under which conditions they constitute a good fit to provide run-time guarantees. There is a need of identifying the key properties in the areas of control and self-adaptation, as well as of characterizing and mapping them to better understand how they relate and possibly complement each other. In this paper, we take a first step to tackle this problem by: (1) identifying a set of key properties in control theory, (2) illustrating the formalization of some of these properties employing temporal logic languages commonly used to engineer self-adaptive software systems, and (3) illustrating how to map key properties that characterize self-adaptive software systems into control properties, leveraging their formalization in temporal logics. We illustrate the different steps of the mapping on an exemplar case in the cloud computing domain and conclude with identifying open challenges in the area.

==> img/controlSynthesisScheme.tex <==
\tikzset{external/figure name={controlSynthesisScheme}}
\begin{tikzpicture}[auto, node distance=1.5cm,>=latex']
 \node[input] (u) {};
 \node[sum,right of=u] (sum) {};
 \node[block,right of=sum,node distance=2cm] (R) {Controller};
 \node[sum,right of=R,node distance=2cm] (sumld) {};
 \node[block,right of=sumld,node distance=2cm] (G) {Plant};
 \node[sum,right of=G] (sumd) {};
 \node[output,right of=sumd]	 (y) {};
 \node[sum,below of=sumd] (sumn) {};
 \node[coordinate,above of=sumld,node distance=1cm] (ld) {};
 \node[coordinate,above of=sumd,node distance=1cm] (d) {};
 \node[coordinate,below of=sumn,node distance=1cm] (n) {};
 
 \draw[->]	(u) -- node[near start]{$y^{\circ}(t)$} node[near end]{$+$} (sum);
 \draw[->]	(sum) -- node{$e(t)$} (R);
 \draw[->]	(R) -- node{$\tilde u(t)$}(sumld);
 \draw[->]  (sumld) -- node{$u(t)$} (G);
 \draw[->]	(G) -- node[near end]{$+$} (sumd);
 \draw[->]	(sumd) --	node[near end](yn){$y(t)$} (y);
 \draw[->]	(yn) |- node[near end]{$+$} (sumn);
 \draw[->]	(sumn) -| node[pos=0.95]{$-$} (sum);
 \draw[->]	(ld)-- node[near start]{$l(t)$} node[near end]{$+$} (sumld);
 \draw[->]	(d) -- node[near start]{$d(t)$} node[near end]{$+$} (sumd);
 \draw[->]	(n) -- node[near start]{$n(t)$} node[near end]{$+$} (sumn);
 
\end{tikzpicture}


==> img/discretemodel.tex <==
%\tikzset{external/figure name={iserubis}}

\pgfplotsset{grid style={solid,gray!25}}

\begin{tikzpicture}

\node (inf) at (0.5,4) {$y^o$};

%\node (t1) at (2.5,1) {$5\tau$};
%\node (t2) at (3.95,1) {$10\tau$};
%\node (t3) at (5.4,1) {$15\tau$};
%\node (t4) at (6.88,1) {$20\tau$};
%\node (t5) at (8.3,1) {$25\tau$};
%\node (t6) at (9.73,1) {$30\tau$};
%\node (t7) at (11.15,1) {$35\tau$};

\begin{axis}[
grid=major,
axis lines=middle,
width=0.8\textwidth,
height=8cm,
%xtick=\empty,
xtick={0,1,...,35},
xticklabels={,,,,$5\tau$,,,,,$10\tau$,,,,,$15\tau$,,,,,$20\tau$,,,,,$25\tau$,,,,,$30\tau$,,,,,$35\tau$},
%ytick=\empty,
ytick={-1,-0.75,...,2},
yticklabels=\empty,
enlargelimits=true,
xlabel={$t$},
ylabel={$y(t)$},
domain=0:35,
%axis on top,
legend entries={$y^o$, $y(t)$, $y_q(t)$}
]
%\draw [gray,fill=gray!50, opacity=0.5] (axis cs:0,1.05) rectangle (axis cs:35,0.95);

%\draw [gray,fill=gray!50, opacity=0.5] (axis cs:0,1.05) rectangle (axis cs:35,0.95);

\addplot[color=black,line width=0.75pt] {1};

\addplot[color=blue,samples=200,line width=0.75pt] {1 - (exp(-x/5)*(sqrt(6)*cos(deg((2*sqrt(6)*x)/5)) + 3*sin(deg((2*sqrt(6)*x)/5))))/sqrt(6)};

%\addplot+[const plot, samples=40, color=red, mark=none] {1 - (exp(-x/5)*(sqrt(6)*cos(deg((2*sqrt(6)*x)/5)) + 3*sin(deg((2*sqrt(6)*x)/5))))/sqrt(6)};

\addplot[const plot, color=red,line width=0.75pt] table[row sep=crcr] {%
0	0\\
1	-0.25\\
2	0.5\\
3	1.5\\
4	1.75\\
5	1.25\\
6	0.75\\
7	0.75\\
8	0.75\\
9	1\\
10	1.25\\
11	1.25\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
};


%% Rise time
%\draw[dotted] (axis cs:2.3026,0.8010) -- (axis cs:2.3026,0);
%\draw[<->] (axis cs:2.3026,0.8010) -- node[above]{$t_r$} (axis cs:0,0.8010);
%
%% Undershoot
%\draw[dotted] (axis cs:0.698839,-0.347117) -- (axis cs:7.5,-0.347117);
%\draw[<->] (axis cs:7.5,-0.347117) -- node[right]{$y_{\text{us}}$} (axis cs:7.5,0);
%
%% Overshoot
%\draw[dotted] (axis cs:3.91,1.71) -- (axis cs:7.5,1.71);
%\draw[<->] (axis cs:7.5,1.71) -- node[right]{$y_{\text{os}}$} (axis cs:7.5,1);
%
%% Settling time
%\draw[dotted] (axis cs:17.0391,1.0521) -- (axis cs:17.0391,0);
%\draw[<->] (axis cs:17.0391,0.2) -- node[above]{$t_{s,\epsilon}$} (axis cs:0,0.2);
%
%% Epsilon band
%\draw[<->] (axis cs:36,0.95) -- node[right]{$2\epsilon$} (axis cs:36,1.05);
\end{axis}  
\end{tikzpicture}

==> img/ise.tex <==
\tikzset{external/figure name={stepResponseDynamic}}
\pgfmathdeclarefunction{poly}{0}{\pgfmathparse{1 - (exp(-x/5)*(sqrt(6)*cos(deg((2*sqrt(6)*x)/5)) + 3*sin(deg((2*sqrt(6)*x)/5))))/sqrt(6)}}

\begin{tikzpicture}
%
%\node (inf) at (0.5,4) {$y^o$};
%
%\begin{axis}[
%axis lines=none,
%width=6.05cm,
%height=4.91cm,
%xtick=\empty,
%ytick=\empty,
%enlargelimits=true,
%xlabel={$t$},
%ylabel={$y(t)$},
%xshift=1.355cm,
%yshift=2.8cm,
%domain=2.5:15.55,
%axis on top,
%]
%
%\addplot[color=red!1,samples=200,fill=red!30] {(1-(exp(-x/5)*(sqrt(6)*cos(deg((2*sqrt(6)*x)/5)) + 3*sin(deg((2*sqrt(6)*x)/5))))/sqrt(6))};
%
%\end{axis}

\begin{axis}[
axis lines=middle,
width=0.8\textwidth,
height=8cm,
xtick=\empty,
ytick={1},
yticklabels={$y^{\circ}$},
enlargelimits=true,
xlabel={$t$},
ylabel={$y(t)$},
domain=0:35,
axis on top,
legend entries={$y^{\circ}(t)$,$y(t)$}
]
\draw [gray,fill=gray!50, opacity=0.5] (axis cs:0,1.05) rectangle (axis cs:35,0.95);

\addplot[name path=line, gray, no markers, line width=1pt] {1};
\addplot[name path=poly, black, thick, mark=none, samples=200] {poly};

\addplot fill between[ 
    of = poly and line, 
    split, % calculate segments
    every even segment/.style = {red!25},
    every odd segment/.style  = {blue!25}
  ];


%% Rise time
%\draw[dotted] (axis cs:2.3026,0.8010) -- (axis cs:2.3026,0);
%\draw[<->] (axis cs:2.3026,0.8010) -- node[above]{$t_r$} (axis cs:0,0.8010);
%
%% Undershoot
%\draw[dotted] (axis cs:0.698839,-0.347117) -- (axis cs:7.5,-0.347117);
%\draw[<->] (axis cs:7.5,-0.347117) -- node[right]{$y_{\text{us}}$} (axis cs:7.5,0);
%
%% Overshoot
%\draw[dotted] (axis cs:3.91,1.71) -- (axis cs:7.5,1.71);
%\draw[<->] (axis cs:7.5,1.71) -- node[right]{$y_{\text{os}}$} (axis cs:7.5,1);
%
% Settling time
\draw[dotted] (axis cs:17.0391,1.0521) -- (axis cs:17.0391,0);
\draw[<->] (axis cs:17.0391,0.2) -- node[above]{$t_{s,\epsilon}$} (axis cs:0,0.2);

% Epsilon band
\draw[<->] (axis cs:36,0.95) -- node[right]{$2\epsilon$} (axis cs:36,1.05);
\end{axis}  
\end{tikzpicture}

==> img/iserubis.tex <==
%\tikzset{external/figure name={iserubis}}

\pgfmathdeclarefunction{poly}{0}{\pgfmathparse{1 - (exp(-x/5)*(sqrt(6)*cos(deg((2*sqrt(6)*x)/5)) + 3*sin(deg((2*sqrt(6)*x)/5))))/sqrt(6)}}

\begin{tikzpicture}

%\node (inf) at (0.5,4) {$T$};


%\begin{axis}[
%xmin=2,
%xmax=6,
%ymin=1,
%axis lines=none,
%width=2.9cm,
%height=3.69cm,
%xtick=\empty,
%ytick=\empty,
%xshift=1.5cm,
%yshift=4cm,
%enlargelimits=true,
%xlabel={$t$},
%ylabel={$y(t)$},
%domain=0:35,
%axis on top,
%]
%\addplot[color=blue!1,samples=200,fill=blue!20] {1 - (exp(-x/5)*(sqrt(6)*cos(deg((2*sqrt(6)*x)/5)) + 3*sin(deg((2*sqrt(6)*x)/5))))/sqrt(6)};
%
%\end{axis}
%
%\begin{axis}[
%xmin=8,
%xmax=13,
%ymin=1,
%axis lines=none,
%width=3.4cm,
%height=2.2cm,
%xtick=\empty,
%ytick=\empty,
%xshift=3.1cm,
%yshift=4cm,
%enlargelimits=true,
%domain=0:35,
%axis on top,
%]
%\addplot[color=blue!1,samples=200,fill=blue!20] {1 - (exp(-x/5)*(sqrt(6)*cos(deg((2*sqrt(6)*x)/5)) + 3*sin(deg((2*sqrt(6)*x)/5))))/sqrt(6)};
%
%\end{axis}


\begin{axis}[
axis lines=middle,
width=0.8\textwidth,
height=8cm,
xtick=\empty,
ytick={1},
yticklabels={$T$},
enlargelimits=true,
xlabel={$t$},
ylabel={$r(t)$},
domain=0:35,
axis on top,
legend entries={$T$, $r(t)$}
]
%\draw [gray,fill=gray!50, opacity=0.5] (axis cs:0,1.05) rectangle (axis cs:35,0.95);

\draw [gray,fill=gray!50, opacity=0.5] (axis cs:0,1.05) rectangle (axis cs:35,0.95);

%\addplot[color=black] {1};
%
%\addplot[color=blue,samples=200] {1 - (exp(-x/5)*(sqrt(6)*cos(deg((2*sqrt(6)*x)/5)) + 3*sin(deg((2*sqrt(6)*x)/5))))/sqrt(6)};

\addplot[name path=line, gray, no markers, line width=1pt] {1};
\addplot[name path=poly, black, thick, mark=none, samples=200] {poly};

\addplot fill between[ 
    of = poly and line, 
    split, % calculate segments
    every even segment/.style = {white!0},
    every odd segment/.style  = {blue!25}
  ];


%% Rise time
%\draw[dotted] (axis cs:2.3026,0.8010) -- (axis cs:2.3026,0);
%\draw[<->] (axis cs:2.3026,0.8010) -- node[above]{$t_r$} (axis cs:0,0.8010);
%
%% Undershoot
%\draw[dotted] (axis cs:0.698839,-0.347117) -- (axis cs:7.5,-0.347117);
%\draw[<->] (axis cs:7.5,-0.347117) -- node[right]{$y_{\text{us}}$} (axis cs:7.5,0);
%
%% Overshoot
%\draw[dotted] (axis cs:3.91,1.71) -- (axis cs:7.5,1.71);
%\draw[<->] (axis cs:7.5,1.71) -- node[right]{$y_{\text{os}}$} (axis cs:7.5,1);
%
%% Settling time
%\draw[dotted] (axis cs:17.0391,1.0521) -- (axis cs:17.0391,0);
%\draw[<->] (axis cs:17.0391,0.2) -- node[above]{$t_{s,\epsilon}$} (axis cs:0,0.2);
%
%% Epsilon band
%\draw[<->] (axis cs:36,0.95) -- node[right]{$2\epsilon$} (axis cs:36,1.05);
\end{axis}  
\end{tikzpicture}

==> img/stability.tex <==
\tikzset{external/figure name={stepResponseDynamic}}
\begin{tikzpicture}
\begin{axis}[
axis lines=middle,
width=0.8\textwidth,
height=8cm,
xtick=\empty,
ytick=\empty,
enlargelimits=true,
xlabel={$t$},
ylabel={$y(t)$},
domain=0:35,
axis on top,
legend entries={$y^{\circ}(t)$,$y(t)$}
]
\draw [gray,fill=gray!50, opacity=0.5] (axis cs:0,1.05) rectangle (axis cs:35,0.95);

\addplot[color=black] {1};
\addplot[color=blue,samples=200] {1 - (exp(-x/5)*(sqrt(6)*cos(deg((2*sqrt(6)*x)/5)) + 3*sin(deg((2*sqrt(6)*x)/5))))/sqrt(6)};

%% Rise time
%\draw[dotted] (axis cs:2.3026,0.8010) -- (axis cs:2.3026,0);
%\draw[<->] (axis cs:2.3026,0.8010) -- node[above]{$t_r$} (axis cs:0,0.8010);
%
%% Undershoot
%\draw[dotted] (axis cs:0.698839,-0.347117) -- (axis cs:7.5,-0.347117);
%\draw[<->] (axis cs:7.5,-0.347117) -- node[right]{$y_{\text{us}}$} (axis cs:7.5,0);
%
%% Overshoot
%\draw[dotted] (axis cs:3.91,1.71) -- (axis cs:7.5,1.71);
%\draw[<->] (axis cs:7.5,1.71) -- node[right]{$y_{\text{os}}$} (axis cs:7.5,1);
%
% Settling time
\draw[dotted] (axis cs:17.0391,1.0521) -- (axis cs:17.0391,0);
\draw[<->] (axis cs:17.0391,0.2) -- node[above]{$t_{s,\epsilon}$} (axis cs:0,0.2);

% Epsilon band
\draw[<->] (axis cs:36,0.95) -- node[right]{$2\epsilon$} (axis cs:36,1.05);
\end{axis}  
\end{tikzpicture}
